Memory Optimal Dispersion by Anonymous Mobile Robots

Consider a team of $k \leq n$ autonomous mobile robots initially placed at a node of an arbitrary graph $G$ with $n$ nodes. The dispersion problem asks for a distributed algorithm that allows the robots to reach a configuration in which each robot is at a distinct node of the graph. If the robots are anonymous, i.e., they do not have any unique identifiers, then the problem is not solvable by any deterministic algorithm. However, the problem can be solved even by anonymous robots if each robot is given access to a fair coin which they can use to generate random bits. In this setting, it is known that the robots require $\Omega(\log{\Delta})$ bits of memory to achieve dispersion, where $\Delta$ is the maximum degree of $G$. On the other hand, the best known memory upper bound is $min \{\Delta, max\{\log{\Delta}, \log{D}\}\}$ ($D$ = diameter of $G$), which can be $\omega(\log{\Delta})$, depending on the values of $\Delta$ and $D$. In this paper, we close this gap by presenting an optimal algorithm requiring $O(\log{\Delta})$ bits of memory.

==> images/time.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50393701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04615385)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time.pdf}}%
    \put(0.92649871,0.49412474){\color[rgb]{0,0,0}\rotatebox{-89.17415367}{\makebox(0,0)[lb]{\smash{clique of size $k-3$}}}}%
    \put(0.02309879,0.95561922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time.pdf}}%
    \put(0.47752755,0.95682502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.49618805,0.6646009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.93325728,0.95851288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_L$}}}%
  \end{picture}%
\endgroup%

